Placing High-Redshift Quasars in Perspective: a Catalog of Spectroscopic Properties from the Gemini Near Infrared Spectrograph -- Distant Quasar Survey

We present spectroscopic measurements for 226 sources from the Gemini Near Infrared Spectrograph - Distant Quasar Survey (GNIRS-DQS). Being the largest uniform, homogeneous survey of its kind, it represents a flux-limited sample ($m_{i}$ ${\lesssim}$ 19.0 mag, $H$ ${\lesssim}$ 16.5 mag) of Sloan Digital Sky Survey (SDSS) quasars at 1.5 ${\lesssim}$ $z$ ${\lesssim}$ 3.5 with a monochromatic luminosity (${\lambda}L_{\lambda}$) at 5100 ${\unicode{xC5}}$ in the range of $10^{44} - 10^{46}$ erg $\rm{s}^{-1}$. A combination of the GNIRS and SDSS spectra covers principal quasar diagnostic features, chiefly the C IV ${\lambda}$1549, Mg II ${\lambda}{\lambda}$2798, 2803, H${\beta}$ ${\lambda}$4861, and [O III] ${\lambda}{\lambda}$4959, 5007 emission lines, in each source. The spectral inventory will be utilized primarily to develop prescriptions for obtaining more accurate and precise redshifts, black hole masses, and accretion rates for all quasars. Additionally, the measurements will facilitate an understanding of the dependence of rest-frame ultraviolet-optical spectral properties of quasars on redshift, luminosity, and Eddington ratio, and test whether the physical properties of the quasar central engine evolve over cosmic time.

==> (inline-0) <==
\begin{deluxetable*}{lcccccccccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Observation Log \label{tab:obslog}} 
\tablehead
{
\colhead{Quasar} &
\colhead{$z_{\rm SDSS}$\tablenotemark{a}} &
\colhead{$J$} &
\colhead{$H$} &
\colhead{$K$} &
\colhead{Obs. Date} &
\colhead{Semester} &
\colhead{Net Exp.} &
\colhead{Comments} &
\colhead{BAL} &
\colhead{RL} \\
\colhead{} &
\colhead{} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{} &
\colhead{} &
\colhead{[s]} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} &
\colhead{(7)} &
\colhead{(8)} &
\colhead{(9)} &
\colhead{(10)} &
\colhead{(11)} 
}
\startdata
SDSS J000544.71$-$044915.2  & 2.322 & 16.94  & 16.09  & 16.66  &     2019 Oct 18                &   2019B    &   1800       &		4   & \nodata & \nodata   \\
SDSS J000730.94$-$095831.5 & 2.223   & 17.09  & 15.94  & 15.37  &  2019 Jan 06               & 2018B    & 1800       &		4  & 1 & \nodata   \\
SDSS J001249.89+285552.6 & 3.236    & 16.51   & 15.71   & 15.49   &  2017 Sep 09                & 2017B    & 1800       &		\nodata      & 1 & \nodata      \\
SDSS J001355.10$-$012304.0 & 3.396     & 16.71  & 16.05  & 15.46  &  2019 Jan 05 & 2018B    & 900                  &		\nodata   & 1 & \nodata  \\
&\nodata & \nodata      & \nodata  & \nodata  & 2019 Jan 07 & 2018B    & 900        &		\nodata     & \nodata & \nodata          \\
SDSS J001453.20+091217.6 & 2.338    & 16.65  & 15.92  & 15.14  &  2017 Sep 19               & 2017B    & 2025       &		1    & \nodata & \nodata     \\
SDSS J001813.30+361058.6 & 2.316       & 16.15  & 15.65  & 14.75  & 2017 Aug 31               & 2017B    & 1800        &		\nodata     & \nodata & \nodata     \\
SDSS J001914.46+155555.9 & 2.271    & 16.72  & 15.81  & 15.14  & 2017 Sep 01                & 2017B    & 1800       &		\nodata        & \nodata & \nodata     \\
SDSS J002634.46+274015.5 & 2.250     & 17.05  & 15.92  & 15.25  & 2018 Dec 20              & 2018B    & 1800       &		\nodata    & \nodata & \nodata      \\
SDSS J003416.61+002241.1 & 1.632      & 16.48  & 15.86  & 15.68  & 2017 Sep 01                & 2017B    & 1800        &		\nodata   & \nodata & \nodata   \\
SDSS J004300.26+045718.6  & 2.362     & 16.22  & 15.65  & 14.89  & 2018 Dec 21              & 2018B    & 1800         &		4    & 1 & \nodata  \\
SDSS J004719.71+014813.9 & 1.590     & 16.57  & 16.06  & 15.25  & 2018 Dec 24              & 2018B    & 1800        &		\nodata    & \nodata & \nodata     \\
SDSS J005233.67+014040.8  & 2.301  & 15.99  & 15.22  & 14.59  &       2019 Jul 04                &   2019B       &          900            &		\nodata   & \nodata & \nodata   \\
SDSS J005408.29+020751.6  & 1.590    & 16.53  & 15.90  & 15.50  & 2018 Nov 25              & 2018B    & 2250        &		1,4       & 1 & \nodata     \\
SDSS J010113.72+032427.0 & 1.579   & 16.23   & 15.38  & 15.25   & 2018 Dec 21              & 2018B    & 1800      &		\nodata       & \nodata & 1      \\
SDSS J010328.72$-$110414.4 & 2.195    & 16.90    & 15.86  & 15.47  & 2017 Sep 04                & 2017B    & 1800       &		\nodata     & \nodata & 1     \\
SDSS J010447.39+101031.6  & 2.361    & 17.36  & 16.07  & 15.46  &        2019 Oct 18               &     2019B     &         1800             &		\nodata  & \nodata & 1   \\
SDSS J010500.72+194230.4 & 2.320   & 16.73  & 15.76  & 15.00  & 2017 Sep 04                & 2017B    & 1800        &		\nodata   & \nodata & \nodata       \\
SDSS J010615.93+101043.0  & 2.350   & 17.09  & 16.09  & 15.30  &         2019 Nov 26              &    2019B      &        1920              &		\nodata   & \nodata & \nodata  \\
SDSS J010643.23$-$031536.4 & 2.242  & 16.58  & 15.75  & 15.19  & 2018 Dec 24              & 2018B    & 1800         &		\nodata     & \nodata & \nodata      \\
SDSS J011218.07+353011.7  & 2.305   & 17.06  & 16.04   & 15.69  &             2019 Nov 29          &        2019B                &		1800 & 4   & 1 & \nodata  \\
SDSS J011515.84+110651.1  & 2.280 & 16.92   & 16.01  & 14.94  &             2019 Nov 29          &    2019B              &	1800  & 4 & \nodata & \nodata   \\
SDSS J011538.72+242446.0 & 2.374    & 16.55  & 15.74  & 15.09  & 2019 Jan 06                & 2018B    & 1800        &		\nodata      & \nodata & \nodata     \\
SDSS J013012.36+153157.9 & 2.349    & 16.43 & 15.82   & 14.71  & 2017 Sep 04                & 2017B    & 1800       &		\nodata     & 1 & \nodata      \\
SDSS J013113.25+085245.5 & 3.532 & 16.63  & 16.16  & 15.32  & 2017 Sep 01                & 2017B    & 1800       &		\nodata     & \nodata & \nodata      \\
SDSS J013136.44+130331.0 & 1.594  & 16.29   & 15.43  & 15.61  & 2018 Aug 30               & 2018B    & 2025        &		1        & \nodata & \nodata     \\
SDSS J013417.81$-$005036.2 & 2.254   & 16.64  & 15.85 & 15.16  & 2018 Dec 24              & 2018B    & 1800     &		\nodata       & \nodata & \nodata         \\
SDSS J013647.96$-$062753.6 & 3.285   & 16.46  & 16.03  & 15.47  & 2018 Nov 25              & 2018B    & 1800        &		\nodata     & \nodata & \nodata      \\
SDSS J013652.52+122501.5  & 2.393   & 16.64   & 15.78   & 14.73   & 2017 Oct 29              & 2017B    & 1800         &		\nodata   & 1 & 1       \\
SDSS J014018.20$-$013805.8  & 2.235 & 16.10  & 15.42  & 14.58  & 2018 Nov 25              & 2018B    & 900       &		\nodata        & 1 & \nodata    \\
SDSS J014128.26+070606.1  & 2.265   & 17.01  & 16.08  & 15.24  &         2019 Nov 26              &       2019B   &             1920         &		1  & \nodata & \nodata   \\
&\nodata & \nodata      & \nodata  & \nodata  & 2019 Nov 29 & 2019B    & 1920       &		\nodata      & \nodata & \nodata     \\
SDSS J014206.86+025713.0 & 2.315   & 15.75  & 14.92  & 13.99  & 2018 Nov 26              & 2018B    & 900       &		\nodata       & 1 & \nodata     \\
SDSS J014932.06+152754.0  & 2.389   & 16.82  & 16.06  & 15.29  &      2019 Nov 27                 &     2019B     &         1920             &		\nodata  & \nodata & \nodata   \\
SDSS J021259.21+132618.8 & 1.619  & 16.49  & 15.67  & 15.59  & 2017 Sep 25               & 2017B    & 1800     &		3           & \nodata & \nodata   \\
SDSS J022007.64$-$010731.1 & 3.441  & 16.90  & 16.19  & 15.36  & 2017 Sep 01                & 2017B    & 1800      &		\nodata   & 1 & \nodata        \\
SDSS J024318.99+025746.6  & 3.280    & 16.47  & 15.92  & 15.68  &         2019 Dec 04              &   2019B       &          1800            &		4  & 1 & \nodata  \\
SDSS J025042.45+003536.7 & 2.387   & 16.72  & 15.77  & 15.25  & 2017 Sep 09                & 2017B    & 1800       &		\nodata       & 1 & \nodata     \\
SDSS J035150.97$-$061326.4 & 2.221      & 16.21  & 15.74  & 15.17  & 2017 Oct 30              & 2017B    & 1800     &		\nodata       & \nodata & \nodata        \\
SDSS J072517.52+434553.4 & 1.594 & 16.14   & 15.50  & 15.01  & 2017 Oct 20              & 2017B    & 1880       &		1       & \nodata & \nodata     \\
SDSS J072928.48+252451.8 & 2.306   & 16.67  & 15.67  & 14.95  & 2017 Nov 05               & 2017B    & 1800        &		\nodata       & \nodata & \nodata     \\
SDSS J073519.68+240104.6 & 3.278   & 16.81  & 16.45  & 15.35  & 2017 Sep 21               & 2017B    & 1800      &		\nodata    & 1 & \nodata      \\
SDSS J073900.90+485159.0 & 1.620   & 16.62  & 15.81  & 15.63  & 2018 Dec 23              & 2018B    & 1800      &		\nodata     & \nodata & \nodata        \\
SDSS J073913.65+461858.5 & 1.581      & 16.22  & 15.71  & 15.22  & 2018 Dec 17              & 2018B    & 1800       &		\nodata     & \nodata & \nodata        \\
SDSS J074941.16+262715.9 & 1.592 & 16.53   & 15.60    & 15.35   & 2017 Nov 06               & 2017B    & 1800       &		\nodata    & \nodata & \nodata         \\
SDSS J075115.43+505439.1  & 2.300     & 15.89  & 15.55   & 14.90  &       2019 Oct 02                &    2019B      &         1800             &		\nodata  & \nodata & \nodata   \\
SDSS J075136.36+432732.4 & 2.250  & 16.67  & 15.75 & 15.22  & 2018 Dec 17              & 2018B    & 1800      &		\nodata    & \nodata & \nodata        \\
SDSS J075405.08+280339.6 & 2.271    & 16.49  & 15.96  & 15.27  & 2018 Dec 24              & 2018B    & 1800      &		\nodata    & \nodata & \nodata     \\
SDSS J075547.83+220450.1 & 2.314    & 16.08   & 15.50    & 14.74   & 2017 Nov 02                 & 2017B    & 1880        &		\nodata    & \nodata & \nodata    \\
SDSS J075837.62+135733.7 & 2.198    & 16.37  & 15.56   & 14.48  & 2018 Dec 20              & 2018B    & 1800        &		\nodata     & \nodata & 1    \\
SDSS J080036.01+501044.3 & 1.621   & 15.84  & 15.41  & 15.12  & 2017 Nov 04               & 2017B    & 940        &		\nodata      & \nodata & 1     \\
SDSS J080117.79+521034.5 & 3.209    & 15.71  & 15.34  & 14.61  & 2017 Nov 04               & 2017B    & 1880      &		\nodata    & \nodata & \nodata      \\
SDSS J080413.66+251633.9 & 2.298  & 16.27  & 15.68   & 14.89  & 2019 Jan 03                & 2018B    & 1800       &		\nodata     & \nodata & 1      \\
SDSS J080937.55+263729.6  & 2.260  & 16.69  & 16.02  & 15.61  &       2019 Oct 27                &    2019B      &             1800         &		4  & \nodata & \nodata \\
SDSS J081019.47+095040.9 & 2.218   & 16.58  & 15.87  & 15.06  & 2017 Dec 29              & 2017B    & 1800        &		\nodata    & \nodata & \nodata      \\
SDSS J081056.96+120914.8 & 2.259 & 16.16   & 15.45  & 14.68  & 2017  Dec 29              & 2017B    & 1410        &		1      & \nodata & \nodata     \\
SDSS J081114.66+172057.4 & 2.323  & 16.19  & 15.49  & 14.65  & 2017 Nov 04               & 2017B    & 940       &		\nodata       & 1 & \nodata \\
SDSS J081127.44+461812.9  & 2.257  & 15.96  & 15.64  & 14.88  & 2017 Nov 14              & 2017B    & 1880      &		\nodata     & \nodata & \nodata         \\
SDSS J081342.09+344235.3  & 2.245 & 17.14  & 16.01  & 15.23  &         2019 Oct 27              &     2019B     &               1800       &		4  & 1 & \nodata  \\
SDSS J081410.76+443706.9  & 2.277 & 16.83  & 16.03  & 15.11  &         2019 Dec 04              &   2019B       &     2250      &		\nodata         & \nodata & \nodata   \\
SDSS J081558.35+154055.2 & 2.230  & 16.39  & 15.63  & 14.90  & 2019 Jan 03                & 2018B    & 1800      &		\nodata      & \nodata & \nodata      \\
SDSS J081940.58+082357.9  & 3.204   & 16.80  & 15.80  & 15.70  &        2019 Oct 27               &      2019B    &         1800             &		\nodata  & \nodata & \nodata   \\
SDSS J082507.67+360411.1  & 1.579   & 15.52  & 14.79  & 14.75  & 2017 Dec 30              & 2017B    & 940     &		3        & \nodata & \nodata    \\
SDSS J082603.32+342800.6 & 2.307   & 16.50  & 15.80  & 15.17 & 2018 Dec 20              & 2018B    & 1800      &		\nodata      & \nodata & \nodata      \\
SDSS J082613.85+495019.3  & 2.180    & 16.49  & 16.08  & 15.27  &             2019 Dec 09          &    2019B      &            1880          &		4  & \nodata & \nodata  \\
SDSS J082643.45+143427.6  & 2.308   & 16.88  & 16.00  & 15.63  &            2019 Nov 16           &    2019B      &          1800            &		\nodata  & \nodata & 1   \\
SDSS J082644.66+163549.0  & 2.189  & 15.89   & 15.32  & 14.28  & 2018 Nov 25              & 2018B    & 1125       &		1     & \nodata & \nodata    \\
SDSS J082736.89+061812.1 & 2.192  & 15.99  & 15.19  & 14.21  & 2018 Nov 20 & 2018B    & 900      &	1	 & \nodata & \nodata   \\
& \nodata & \nodata        & \nodata  & \nodata  & 2018 Dec 23 & 2018B    & 900     &		\nodata      & \nodata & \nodata           \\
SDSS J082852.67$-$042938.9  & 2.275      & 16.70  & 16.07  & 15.41  &         2019 Dec 11              &     2019B     &          1800            &		4 & 1 & \nodata  \\
SDSS J083255.63+182300.7 & 2.274  & 15.90    & 15.43  & 14.68  & 2018 Dec 20              & 2018B    & 900      &		\nodata         & \nodata & \nodata     \\
SDSS J083417.12+354833.1 & 2.163  & 15.71   & 15.29   & 14.60  & 2017 Nov 13              & 2017B    & 940       &		\nodata       & \nodata & \nodata       \\
SDSS J083745.74+052109.4 & 2.355 & 16.43  & 15.85  & 15.15  & 2019 Jan 11               & 2018B    & 1800       &		\nodata       & 1 & \nodata     \\
SDSS J084029.97+465113.7 & 1.572    & 15.90  & 15.20  & 15.03  & 2017 Nov 10              & 2017B    & 940     &		\nodata      & \nodata & \nodata        \\
SDSS J084133.15+200525.7 & 2.342   & 15.09  & 14.41  & 13.62   & 2019 Feb 03                & 2019A    & 900      &		1        & 1 & \nodata     \\
SDSS J084526.75+550546.8  & 1.618  & 16.33  & 15.65  & 15.18  &     2018 Jan 05           & 2017B    &   1800    &		1,4  & \nodata & \nodata            \\
SDSS J084729.52+441616.7 & 2.347 & 16.61  & 15.51  & 15.01  & 2019 Jan 03                & 2018B    & 1800      &		\nodata  & 1 & \nodata      \\
SDSS J084846.11+611234.6 & 2.258  & 15.38   & 14.73  & 13.89  & 2017 Nov 02               & 2017B    & 640        &		\nodata    & \nodata & \nodata      \\
SDSS J085046.17+522057.4  & 2.230    & 15.94  & 15.45  & 14.55  &        2019 Sep 30               &    2019B      &           900           &		\nodata   & 1 & \nodata    \\
SDSS J085337.36+121800.3 & 2.196  & 16.06   & 15.65  & 14.80  & 2017 Dec 30              & 2017B    & 2350      &		1        & \nodata & \nodata      \\
SDSS J085344.17+354104.5  & 2.175  & 16.79  & 16.02  & 15.30    &      2019 Oct 27                 &    2019B      &          1800            &		\nodata  & \nodata & \nodata   \\
SDSS J085443.10+075223.2 & 1.604    & 16.62  & 15.62   & 15.51  & 2019 Jan 21               & 2019A    & 1800      &		\nodata        & \nodata & \nodata       \\
SDSS J085726.94+331317.1  & 2.339   & 16.26  & 15.60    & 15.19  & 2019 Jan 01                & 2018B    & 1800     &		\nodata     & \nodata & 1       \\
SDSS J085856.00+015219.4 & 2.172    & 16.87  & 15.78  & 15.06  & 2018 Jan 02                & 2017B    & 1800      &		3         & \nodata & \nodata    \\
SDSS J085946.79+603702.1  & 2.276 & 16.71 & 15.97  & 15.11  &       2019 Nov 16                &   2019B         &            450          &		\nodata  & \nodata & \nodata \\
& \nodata & \nodata        & \nodata  & \nodata  & 2019 Dec 11 & 2019B    & 1800     &		\nodata       & \nodata & \nodata           \\
SDSS J090247.57+304120.7 & 1.560   & 15.74  & 15.08  & 14.89  & 2017 Oct 20              & 2017B    & 940     &		\nodata        & \nodata & \nodata    \\
SDSS J090444.33+233354.0 & 2.259  & 15.77  & 15.25   & 14.21   & 2018 Jan 02                & 2017B    & 940      &		\nodata       & \nodata & 1         \\
SDSS J090646.98+174046.8 & 1.579  & 16.25  & 15.47  & 15.20  & 2019 Jan 01                & 2018B    & 1800    &		\nodata       & \nodata & \nodata         \\
SDSS J090709.89+250620.8 & 3.310& 16.24  & 15.71  & 15.08  & 2018 Dec 21              & 2018B    & 1800     &		\nodata      & \nodata & \nodata      \\
SDSS J090710.36+430000.2  & 2.189   & 15.88   & 15.41  & 14.67  & 2018 Jan 05                & 2017B    & 940     &		3      & \nodata & \nodata        \\
SDSS J091000.56+401158.5  & 2.176  & 16.81  & 16.06  & 15.36  &         2019 Dec 11              &     2019B     &    1920       &		4     & \nodata & \nodata         \\
SDSS J091054.17+375914.9  & 2.162  & 16.45  & 15.85  & 15.12  &      2019 Mar 16           & 2019A    &   1800      &		3     & \nodata & 1     \\
SDSS J091118.02+202254.7  & 3.225  & 16.96   & 16.08   & 15.30    & 2017 Nov 03               & 2017B    & 1305     &		3      & \nodata & 1        \\
SDSS J091301.01+422344.7 & 2.315    & 16.07   & 15.50    & 14.43   & 2018 Jan 02                & 2017B    & 1880      &		\nodata    & 1 & \nodata       \\
SDSS J091328.22+394443.9 & 1.582 & 16.40  & 15.85  & 15.32  & 2018 Jan 01                 & 2017B    & 1800      &		\nodata     & 1 & 1      \\
SDSS J091716.79+461435.4  & 1.626 & 16.33  & 15.61  & 15.33  &      2018 Jan 05          & 2017B    &      1800     &		3     & 1 & \nodata     \\
SDSS J091941.26+253537.7  & 2.267  & 16.81  & 16.02  & 15.96  &        2019 Dec 10               &    2019B      &   1800    &		\nodata       & \nodata & \nodata        \\
SDSS J092216.04+160526.4 & 2.373  & 16.47  & 15.94  & 15.05   & 2017 Dec 29              & 2017B    & 1800      &		\nodata        & \nodata & \nodata        \\
SDSS J092325.25+453222.2  & 3.452  & 16.44  & 16.02  & 15.64  &          2019 Dec 10             &    2019B      &            1800          &		\nodata  & \nodata & \nodata \\
SDSS J092456.66+305354.7  & 3.457 & 16.39  & 16.04  & 15.33  &         2019 Jun 19           & 2019A    &    1800      &		\nodata      & \nodata & \nodata      \\
& \nodata & \nodata        & \nodata  & \nodata  & 2019 Dec 10 & 2019B    & 1800     &		\nodata         & \nodata & \nodata         \\
SDSS J092523.24+214119.8 & 2.364 & 16.66  & 15.79  & 15.13  & 2019 Jan 03                & 2018B    & 1800       &		\nodata       & \nodata & \nodata       \\
SDSS J092555.05+490338.2  & 2.343  & 16.77  & 16.01  & 15.50  &        2019 Dec 11               &     2019B     &             1800         &		\nodata   & \nodata & \nodata  \\
SDSS J093251.98+023727.0 & 2.165   & 16.85  & 15.85  & 15.28  & 2018 Dec 21              & 2018B    & 1800   &		\nodata          & 1 & \nodata    \\
SDSS J093533.88+235720.5 & 2.306   & 16.67  & 15.93  & 15.29  & 2019 Jan 09                & 2018B    & 1800      &		\nodata    & \nodata & \nodata       \\
SDSS J093952.61+195838.3  & 1.580    & 15.81   & 15.00      & 14.85   & 2018 Jan 06                & 2017B    & 1880      &		4     & 1 & \nodata         \\
SDSS J094140.16+325703.2  & 3.453  & 16.55  & 15.81  & 15.24  & 2018 Jan 06                & 2017B    & 1800     &		4    & \nodata & \nodata         \\
SDSS J094214.40+034100.3 & 1.583 & 16.62  & 15.99  & 15.53  &         2019 Dec 16           & 2019B    &       1880      &		\nodata     & \nodata & \nodata  \\
SDSS J094328.94+140415.6 & 2.400  & 16.63  & 15.86  & 14.88   & 2018 Jan 03 & 2017B    & 900      &		1      & 1 & \nodata    \\
& \nodata & \nodata        & \nodata & \nodata   & 2018 Jan 06 & 2017B    & 900       &		\nodata     & \nodata & \nodata          \\
SDSS J094347.02+690818.4 & 1.598   & 16.62  & 15.74  & 15.68  & 2019 Jan 03                & 2018B    & 1800       &		\nodata     & \nodata & \nodata     \\
SDSS J094427.27+614424.6  & 2.333    & 16.41  & 15.61  & 14.72  &       2019 Dec 12          & 2019B    &     2250     &		\nodata    & 1 & \nodata   \\
SDSS J094602.31+274407.0 & 2.440 & 15.87  & 15.28 & 14.55  & 2017 Nov 10              & 2017B    & 940     &		\nodata       & \nodata & 1     \\
SDSS J094637.83$-$012411.5 & 2.214  & 16.99  & 15.72  & 15.34  & 2017 Nov 13              & 2017B    & 1800     &		\nodata     & \nodata & \nodata        \\
SDSS J094646.94+392719.0  & 2.220 & 16.70  & 16.08   & 15.57  &       2019 Oct 24                &    2019B      &         1920             &		\nodata  & \nodata & \nodata   \\
SDSS J094648.59+171827.7 & 2.294  & 16.90  & 15.87  & 15.01  &         2019 Mar 09              & 2019A    &       1800      &		\nodata       & \nodata & \nodata     \\
SDSS J094902.38+531241.5 & 1.611   & 16.61  & 16.07  & 15.96  & 2019               Jan 01  & 2018B    & 1800     &		\nodata       & 1 & \nodata    \\
SDSS J095058.76+263424.6 & 2.401   & 16.61   & 15.94  & 15.64  & 2018 Dec 19              & 2018B    & 1800     &		\nodata   & \nodata & \nodata           \\
SDSS J095327.95+322551.6 & 1.575  & 16.13  & 15.28  & 14.81 & 2019 Feb 06                & 2019A    & 1800      &		\nodata     & \nodata & 1      \\
SDSS J095330.36+353223.1 & 2.385  & 16.93  & 15.90  & 15.69  & 2018 Dec 17              & 2018B    & 1800     &		\nodata    & \nodata & \nodata        \\
SDSS J095544.26+182546.9 & 3.482 & 16.80  & 15.83  & 15.58  & 2019 Jan 10               & 2018B    & 1800     &		\nodata    & \nodata & \nodata     \\
SDSS J095707.82+184739.9 & 2.380    & 16.54  & 15.68  & 15.37  & 2018 Jan 03                & 2017B    & 1800     &		\nodata    & \nodata & \nodata          \\
SDSS J095746.75+565800.7 & 1.575  & 16.08  & 15.31   & 15.04  & 2017 Nov 03 & 2017B    & 900     &		1,3        & 1 & \nodata   \\
& \nodata  & \nodata        & \nodata  & \nodata  & 2018 Jan 04 & 2017B    & 900     &		\nodata      & \nodata & \nodata          \\
SDSS J095823.07+371218.3 & 2.280  & 16.33  & 15.81  & 15.33  & 2018 Jan 02                & 2017B    & 1800      &		\nodata      & \nodata & \nodata      \\
SDSS J095852.19+120245.0 & 3.298  & 16.29  & 15.70  & 14.98  & 2018 Jan 02                & 2017B    & 940        &		\nodata   & \nodata & \nodata       \\
SDSS J100212.63+520800.2 & 1.613  & 16.52  & 15.96  & 15.98   & 2019 Jan 03                & 2018B    & 1800      &		\nodata     & \nodata & \nodata      \\
SDSS J100610.55+370513.8 & 3.204   & 16.30  & 15.69  & 15.27   & 2017 Nov 04 & 2017B    & 940 &		\nodata  & 1 & \nodata  \\
& \nodata        & \nodata  & \nodata  & \nodata  & 2017 Nov 10 & 2017B    & 940     &		\nodata       & \nodata & \nodata          \\
SDSS J100653.26+011938.7 & 2.298   & 16.80  & 15.92  & 15.20  & 2019 Jan 10               & 2018B    & 1800     &		\nodata      & 1 & \nodata       \\
SDSS J100850.06$-$023831.6  & 2.259  & 17.05  & 15.92   & 15.50  & 2019 Jan 03                & 2018B    & 1800     &	   \nodata      & \nodata & \nodata    \\
SDSS J101106.74+114759.4 & 2.248   & 17.03  & 15.87  & 15.04  &  2019 Jan 02                & 2018B    & 1800     &		\nodata     & \nodata & \nodata        \\
SDSS J101211.44+330926.4 & 2.254    & 16.59  & 15.85  & 15.17   & 2017 Dec 04 & 2017B    & 1350                  &		\nodata   & \nodata & 1   \\
& \nodata & \nodata       & \nodata   & \nodata   & 2018 Jan 03 & 2017B    & 900       &		\nodata      & \nodata & \nodata          \\
SDSS J101353.43+244916.4 & 1.634   & 15.03   & 14.06  & 13.90  & 2018 Jan 02                & 2017B    & 640     &		\nodata       & \nodata & 1      \\
SDSS J101425.11+032003.7 & 2.146   & 16.61  & 15.82  & 15.17  & 2018 Jan 03                & 2017B    & 1800      &		\nodata      & \nodata & \nodata        \\
SDSS J101429.57+481938.4 & 1.571    & 16.25  & 15.53  & 15.32  & 2018 Jan 03                & 2017B    & 1800    &		\nodata      & \nodata & \nodata          \\
SDSS J101542.04+430455.6  & 2.425  & 16.49  & 16.05  & 15.34   &       2019 Dec 18                &     2019B     &            1800          &		\nodata  & 1 & \nodata  \\
SDSS J101724.26+333403.3  & 1.573   & 16.49  & 15.84  & 15.40  &       2018 Jan 03          & 2017B    &      1800      &		1,4  & \nodata & \nodata       \\
SDSS J101921.62+354036.7 & 1.557  & 16.24  & 15.66  & 15.77   & 2017 Nov 03               & 2017B    & 1305       &		4     & \nodata & \nodata    \\
SDSS J102154.00+051646.3 & 3.439    & 16.75  & 16.06   & 15.33  & 2018 Dec 16              & 2018B    & 1800      &		\nodata      & 1 & \nodata      \\
SDSS J102537.69+211509.1  & 2.252    & 16.30    & 15.90  & 14.89  & 2018 Dec 19              & 2018B    & 1800      &		3       & \nodata & \nodata   \\
SDSS J102648.15+295410.9  & 2.335  & 16.61  & 15.54 & 15.09  & 2018 Jan 02                & 2017B    & 940      &		4    & \nodata & \nodata          \\
SDSS J102731.49+541809.7 & 1.593  & 16.55  & 15.72  & 15.71  & 2019 Jan 04 & 2018B    & 900                 &		\nodata  & \nodata & \nodata  \\
& \nodata & \nodata & \nodata & \nodata & 2019 Jan 13 & 2018B    & 900      &		\nodata     & \nodata & \nodata            \\
SDSS J102907.09+651024.6 & 2.175   & 15.88  & 15.41  & 14.57 & 2018 Mar 29               & 2018A    & 920      &		\nodata    & \nodata & \nodata        \\
SDSS J103209.78+385630.6  & 1.584& 16.21  & 15.86  & 15.49  &         2019 Apr 15             & 2019A    &        1800    &		\nodata   & \nodata & \nodata        \\
SDSS J103236.98+230554.1  & 2.379 & 16.99   & 16.09  & 15.41  &         2019 Dec 16              &   2019B       &           1920           &		\nodata  & \nodata & \nodata  \\
SDSS J103246.19+323618.0  & 2.380  & 17.02  & 15.90  & 15.41  &    2019 Dec 16               & 2019B    &    1800    &		\nodata      & 1 & \nodata       \\
SDSS J103405.73+463545.4 & 2.215  & 16.74  & 15.96  & 15.13  & 2018 Jan 08                & 2018B    & 1800      &		\nodata     & 1 & \nodata        \\
SDSS J103546.02+110546.4  & 2.359 & 15.70  & 15.13  & 14.23  & 2017 Nov 17              & 2017B    & 940      &		4       & \nodata & \nodata    \\
SDSS J103718.23+302509.1  & 2.293  & 16.94  & 15.69  & 15.57  & 2019 Mar 03                & 2019A    & 1350    &		1       & 1 & \nodata        \\
SDSS J104018.51+572448.1 & 3.411    & 16.96  & 15.97   & 15.30  & 2019 Jan 01                & 2018B    & 1800       &		\nodata     & \nodata &1       \\
SDSS J104330.09+441051.5 & 2.215 & 16.63  & 15.76  & 15.52  & 2018 Dec 19              & 2018B    & 1800     &		\nodata      & \nodata & \nodata      \\
SDSS J104336.73+494707.6 & 2.194    & 16.34  & 15.78  & 14.78  & 2018 Dec 20              & 2018B    & 1800      &		\nodata      & \nodata & \nodata      \\
SDSS J104621.57+483322.6  & 1.577   & 16.38  & 16.06  & 15.52   & 2019 Jan 07                & 2018B    & 1800      &		\nodata   & 1 & \nodata     \\
SDSS J104716.50+360654.0 & 2.291   & 16.68   & 15.88   & 15.25  & 2018 Dec 21              & 2018B    & 1800     &		\nodata      & \nodata & 1       \\
SDSS J104743.57+661830.5 & 2.171  & 16.43  & 15.64  & 15.20  & 2019 Jan 03                & 2018B    & 1800    &		\nodata      & \nodata & \nodata      \\
SDSS J104911.34+495113.6 & 1.606   & 15.40  & 14.58  & 14.28  & 2017 Oct 28              & 2017B    & 640     &		\nodata     & \nodata & \nodata      \\
SDSS J104941.58+522348.9  & 2.384  & 17.01 & 15.91  & 15.27  &    2019 Dec 12         & 2019B    &    1800    &		\nodata     & 1 & \nodata      \\
SDSS J105045.72+544719.2  & 2.173  & 15.85  & 15.38  & 14.45  &   2019 Mar 09                & 2019A    &            920     &		\nodata    & \nodata & \nodata    \\
SDSS J105714.82+440323.8  & 3.340  & 16.14  & 15.70  & 15.01  &   2019 Feb 03          & 2019A    &     470      &		4       & \nodata & \nodata    \\
SDSS J105902.04+580848.6 & 2.248   & 16.61  & 15.93   & 15.00  & 2019 Jan 03                & 2018B    & 900     &		\nodata     & \nodata & \nodata     \\
SDSS J105926.43+062227.4 & 2.199  & 16.00  & 15.27  & 14.71   &      2019 Mar 17             & 2019A    &     920    &		\nodata    & \nodata & \nodata      \\
SDSS J110148.85+054815.5  & 1.589   & 16.22  & 15.52  & 15.33  &          2019 Dec 12             &     2019B     &   1800     &		\nodata     & 1 & \nodata       \\
SDSS J110516.68+200013.7 & 2.362   & 16.31  & 15.67  & 15.08  &   2019 Apr 15                  & 2019A    &             1800     &		\nodata   & \nodata & \nodata    \\
SDSS J110735.58+642008.6  & 2.330    & 16.21  & 15.74  & 15.08  &       2019 Dec 27                &     2019B     &     1800   &		\nodata            & \nodata & \nodata     \\
SDSS J110810.87+014140.7  & 1.614    & 16.34  & 15.72  & 15.61  &        2019 Dec 28               &      2019B    &   1800      &		\nodata     & \nodata & \nodata      \\
SDSS J111119.10+133603.8  & 3.475     & 15.89   & 15.51  & 15.03  &      2019 Mar 17          & 2019A    &     940     &		3    & \nodata & \nodata        \\
SDSS J111313.29+102212.4 & 2.261     & 16.02  & 15.48  & 14.62  &         2019 Jun 16           & 2019A    &    1800     &		\nodata     & 1 & \nodata   \\
SDSS J111352.53+104041.9  & 1.603     & 16.47  & 15.61  & 15.22  &    2019 Dec 29             & 2019B    &     1800    &		\nodata      & 1 & \nodata     \\
SDSS J111850.02+351311.7 & 2.175     & 16.47   & 15.77  & 15.32  &         2019 May 13            & 2019A    &     1800     &		\nodata   & \nodata & \nodata        \\
SDSS J111920.98+232539.4  & 2.289  & 16.68  & 15.86  & 15.18  &       2019 Dec 29                &   2019B       &         1800             &		\nodata  & 1 & \nodata  \\
SDSS J112127.79+254758.9 & 1.587   & 16.26  & 15.41  & 15.38  &          2019 May 18         & 2019A    &      1800      &		\nodata    & 1 & \nodata     \\
SDSS J113048.45+225206.6  & 2.370  & 16.86  & 16.01  & 15.12  &           2020 Feb 04            &      2020A    &           1800           &		\nodata  & 1 & 1   \\
SDSS J113621.04+005021.2 & 3.428   & 16.45  & 15.81  & 15.48  &    2019 Mar 17       & 2019A    &      1800      &		\nodata  & \nodata & \nodata    \\
SDSS J113740.61+630256.9  & 2.322   & 16.47  & 15.81  & 14.85  &        2019 Dec 16               &    2019B      &     1800    &		\nodata     & 1 & \nodata    \\
SDSS J113924.64+332436.9  & 2.314  & 16.38  & 15.95  & 14.85  &         2020 Mar 06              &     2020A     &           1800           &		\nodata   & 1 & \nodata  \\
SDSS J114212.25+233250.5  & 1.600   & 16.09  & 15.52  & 15.14  &     2020 Jan 04          & 2019B    &       1800     &		\nodata    & \nodata & \nodata     \\
SDSS J114323.71+193448.0 & 3.348   & 16.10  & 15.72  & 15.31  &    2019 Mar 17          & 2019A    &      1800     &		\nodata   & 1 & \nodata    \\
SDSS J114350.30+362911.3 & 2.343  & 16.19  & 15.51  & 15.14  &         2019 Jun 18          & 2019A    &       1800    &		\nodata    & \nodata & \nodata       \\
SDSS J114705.24+083900.6  & 1.604  & 16.08  & 15.18   & 14.79  &      2019 Nov 15                 &     2019B     &           900           &		\nodata  & 1 & 1  \\
SDSS J114711.78+084029.6 & 2.333  & 16.64  & 15.79  & 15.21  &   2019 Jun 14                  & 2019A    &     1800     &		\nodata          & \nodata & \nodata    \\
SDSS J114738.35+301717.5 & 3.353   & 16.80  & 16.09  & 15.42  &        2019 Jun 17             & 2019A    &  1800      &		\nodata   & 1 & \nodata          \\
& \nodata & \nodata        & \nodata  & \nodata  & 2019 Dec 30 & 2019B    &1920     &		\nodata     & \nodata & \nodata             \\
SDSS J114902.70+144328.0 & 2.190   & 16.36  & 15.88  & 14.95  &       2019 Jun 14             & 2019A    &    1800     &		\nodata     & \nodata & \nodata       \\
SDSS J114907.15+004104.3 & 2.301    & 16.85  & 15.47  & 14.95  &    2019 Jun 18               & 2019A    &    1800      &		\nodata     & \nodata & \nodata       \\
SDSS J114927.90+432727.9  & 3.305  & 16.86  & 15.91  & 15.38  &     2019 Dec 18                  &     2019B     &         1800             &		\nodata & \nodata & \nodata   \\
SDSS J115034.53+653928.2  & 2.224  & 15.32  & 14.82  & 14.08   &        2019 Mar 17         & 2019A    &      628     &		4        & \nodata & \nodata   \\
SDSS J115747.99+272459.6 & 2.206   & 16.14  & 15.43  & 14.48  &           2019 Jun 17           & 2019A    &     2025     &		\nodata    & 1 & \nodata    \\
SDSS J120452.82+354007.4  & 1.592   & 16.56  & 15.92  & 15.89  & 2019 Mar 01                & 2019A    & 1800    &		4      & 1 & \nodata        \\
SDSS J121314.03+080703.6 & 2.376    & 16.63  & 15.88  & 15.30  &         2019 May 23           & 2019A    &    1800     &		\nodata   & \nodata & \nodata         \\
SDSS J121404.11+330945.6  & 1.595    & 16.16  & 15.46  & 15.15  &           2019 Dec 28            &      2019B    &    900      &	\nodata       & \nodata & \nodata   \\
SDSS J121423.01+024252.8 & 2.231    & 16.32  & 15.76  & 15.15  &        2019 Jun 13            & 2019A    &      1800     &		\nodata      & \nodata & 1         \\
SDSS J121519.42+424851.0  & 2.314    & 16.45   & 15.80  & 14.50  & 2019 Feb 26               & 2019A    & 1800     &		3        & \nodata & \nodata       \\
SDSS J121736.65+515510.3 & 2.225     & 16.04  & 15.39  & 14.44  &         2019 Jun 16           & 2019A    &   1800       &		\nodata      & \nodata & 1  \\
SDSS J121810.98+241410.9 & 2.381   & 15.78  & 15.13  & 14.33  &    2019 Mar 18                & 2019A    &    920     &		\nodata     & \nodata & \nodata       \\
SDSS J121843.39+153617.2  & 2.268    & 15.27  & 14.52  & 13.83  &             2019 Mar 08          & 2019A    &              600   &	  4   & \nodata & \nodata    \\
SDSS J121940.36$-$010007.4 & 1.575    & 15.60  & 15.06  & 14.84  &          2019 Mar 19            & 2019A    &   920      &		4   & \nodata & \nodata           \\
SDSS J122046.05+455442.1 & 2.220   & 15.71  & 15.07  & 14.23  & 2018 Jun 23               & 2018A    & 920      &		\nodata           & \nodata & \nodata   \\
SDSS J122709.48+310749.3 & 2.190    & 16.57  & 15.59  & 14.93  &          2019 May 24          & 2019A    &    1800      &		\nodata     & \nodata & \nodata      \\
SDSS J123514.64+462904.0 & 2.204    & 16.43  & 15.86  & 14.90  &          2019 May 22           & 2019A    &    1800    &		\nodata        & \nodata & \nodata   \\
SDSS J124512.86+194727.5  & 2.173     & 15.95  & 15.26   & 14.73  &           2019 Jul 14            &    2019B      &             900         &		4  & \nodata & \nodata  \\
SDSS J125150.45+114340.7  & 2.195     & 16.46  & 15.70  & 14.83  &      2019 Apr 20       & 2019A    &     1800     &		3     & \nodata & \nodata     \\
SDSS J125159.90+500203.6  & 2.385 & 16.43  & 15.70  & 15.40  &          2019 Dec 12             &      2019B    &          1800            &		\nodata  & \nodata & \nodata  \\
SDSS J132736.56+033128.3  & 1.594   & 15.61  & 14.87  & 14.84  &          2020 Jul 08  &     2020A     &         1200  & 4 & 1 & \nodata          \\
SDSS J133342.56+123352.7 & 3.275    & 16.60  & 15.80  & 15.18  &         2019 May 18           & 2019A    &    1800      &		\nodata      & 1 & \nodata      \\
SDSS J133448.87+515743.6  & 3.240     & 16.77  & 16.04  & 15.62  &          2020 Jul 08             &   2020A  &                      1800 & 4  & 1 & \nodata   \\
SDSS J134341.99+255652.9  & 1.600  & 15.77  & 15.00  & 14.63  &     2019 Mar 19        & 2019A    &       1380    &		3   & \nodata & \nodata       \\
SDSS J135827.12+170510.3  & 2.233    & 16.71  & 15.82  & 14.96  &  2019 Mar 23           & 2019A    &      1800    &		4      & \nodata & \nodata         \\
SDSS J135908.35+305830.8  & 2.290    & 16.19  & 15.63  & 14.93   &   2019 May 14                & 2019A    &      1800    &		3    & \nodata & \nodata    \\
SDSS J140058.79+260619.4 & 2.351    & 16.43  & 15.70  & 14.95  & 2018 Jun 26               & 2018A    & 1800    &		\nodata     & 1 & \nodata         \\
SDSS J140704.43+273556.6  & 2.225   & 16.46  & 15.98  & 14.86  &        2020 Jun 30      &     2020A     &                      1800 & \nodata & \nodata & \nodata   \\
SDSS J141028.14+135950.2  & 2.213  & 16.21  & 15.52  & 14.67  &             2019 Mar 09          & 2019A    &        900      &		1,3      & \nodata & \nodata   \\
& \nodata & \nodata        & \nodata  & \nodata  & 2019 Mar 23 & 2019A    & 900     &		\nodata        & \nodata & \nodata          \\
SDSS J141617.38+264906.1 & 2.299  & 16.39  & 15.68  & 14.84  &          2019 May 22          & 2019A    &     1800     &		\nodata        & \nodata & 1      \\
SDSS J141925.48+074953.5 & 2.394  & 16.37  & 15.69  & 14.86  &         2019 May 19            & 2019A    &      1800    &		\nodata      & \nodata & \nodata     \\
SDSS J141951.84+470901.3 & 2.296  & 15.72  & 15.05  & 14.30  &      2019 May 14          & 2019A    &    1800            &	3    & \nodata & \nodata    \\
SDSS J142013.03+253403.9 & 2.235   & 16.34  & 15.67  & 15.03  &         2019 Apr 17            & 2019A    &        1800     &		\nodata   & 1 & \nodata      \\
SDSS J142330.09+115951.2  & 1.613  & 16.22  & 15.43  & 15.27  &         2019 Mar 23         & 2019A    &      1800     &		4    & \nodata & 1        \\
SDSS J142435.97+421030.4  & 2.213    & 16.28  & 16.01  & 15.01  &           2020 Jul 10            &    2020A    &        1800   & \nodata  & \nodata & \nodata       \\
SDSS J142500.24+494729.2  & 2.260   & 16.52   & 15.80  & 15.22  &         2020 Mar 11     &   2020A       &                      1800 & \nodata & 1 & \nodata   \\
SDSS J142502.62+274912.2  & 2.344   & 16.74   & 15.94  & 14.88  &          2020 Jun 29   &    2020A      &                      1800  & \nodata & \nodata & \nodata   \\
SDSS J142543.32+540619.3  & 3.247  & 16.06  & 15.50  & 15.24  &          2020 Mar 11  &     2020A     &                      1800 & \nodata & \nodata & \nodata   \\
SDSS J142903.03$-$014519.3 & 3.420   & 16.52  & 15.74  & 15.06  &          2019 May 14           & 2019A    &      1800      &		\nodata       & \nodata & \nodata    \\
SDSS J144624.29+173128.8 & 2.196    & 16.56  & 15.76  & 15.42  & 2018 Jun 26               & 2018A    & 1800     &		\nodata      & \nodata & \nodata      \\
SDSS J144706.29+350956.1  & 2.273   & 16.26   & 15.72  & 14.83  &      2019 Mar 21       & 2019A    &     1800   &	4    & 1 & \nodata            \\
SDSS J144706.81+212839.2  & 3.235   & 16.47  & 15.82  & 15.29  &     2020 Jun 30       &      2020A    &                      1800 & \nodata & \nodata & \nodata   \\
SDSS J144948.62+123047.5 & 1.592    & 16.55  & 15.51  & 15.34  &          2019 Apr 23            & 2019A    &    1800     &		\nodata  & \nodata & \nodata        \\
SDSS J145541.11$-$023751.0  & 1.613  & 16.58  & 16.05  & 14.78   &           2020 Jul 08            &    2020A &      1800  & \nodata  & \nodata & \nodata            \\
SDSS J145608.33+111823.7  & 1.562   & 16.37  & 15.40    & 14.94  &        2019 Mar 22         & 2019A    &      1800    &		4        & \nodata & \nodata      \\
SDSS J150205.58$-$024038.5 & 2.215  & 16.49  & 15.84  & 15.14  &         2019 Apr 18            & 2019A    &     1800     &		\nodata      & 1 & \nodata   \\
SDSS J150226.60+180039.5  & 2.340  & 16.02  & 15.26  & 14.79  &         2020 Feb 23     &   2020A       &                      1600 & 4 & 1 & \nodata   \\
SDSS J150743.71+220928.8  & 3.236   & 16.57  & 16.06  & 15.35  &  2020 Jun 04             & 2020A    &    1800  & \nodata  & \nodata & \nodata          \\
SDSS J151123.30+495101.2 & 2.400   & 16.09  & 15.47  & 14.77  &     2019 Apr 24                & 2019A    &    1800        &		\nodata      & 1 & \nodata    \\
SDSS J151341.89+463002.8 & 1.579  & 16.60  & 15.62  & 15.57  &          2019 Apr 17            & 2019A    &    1800     &		\nodata    & 1 & \nodata    \\
SDSS J151507.82+612411.9  & 2.182  & 16.74  & 15.58  & 15.23  &          2020 Jun  14             &   2020A       &   1800       &		\nodata         & \nodata & \nodata        \\
SDSS J151727.68+133358.6 & 2.235  & 16.48  & 15.84  & 14.94  &    2019 Apr 23                 & 2019A    &    1800     &		\nodata   & \nodata & \nodata         \\
SDSS J151733.09+435648.4  & 2.197   & 16.56  & 15.99  & 15.24  &         2020 Jun 04      &     2020A     &                      1800 & \nodata  & \nodata & \nodata  \\
SDSS J152336.27+071325.7  & 1.586  & 16.43  & 15.42  & 15.36  &    2019 Mar 22              & 2019A    &      1800 & 4   & 1 & \nodata       \\
SDSS J152929.55+230208.7 & 1.581  & 16.52   & 15.69  & 15.66  &          2019 Apr 16            & 2019A    &      1800      &		\nodata     & \nodata & \nodata     \\
SDSS J153248.95+173900.8 & 2.350  & 16.69  & 15.70  & 15.37  &    2019 Apr 23                 & 2019A    &   1800      &		\nodata    & 1 & \nodata      \\
SDSS J153551.23+373029.0  & 2.197 & 16.64  & 15.94  & 14.85  &        2020 Jul 01               &  2020A        &                      1800 & 4  & \nodata & \nodata   \\
SDSS J154231.96+390854.8  & 2.356  & 17.01  & 15.74  & 15.24  &          2020 Jul 01    &      2020A    &                      1720 & 4  & \nodata & \nodata   \\
SDSS J154550.37+554346.2 & 2.158  & 16.15  & 15.49  & 14.99  & 2018 Jul 31               & 2018A    & 920      &		3        & 1 & \nodata   \\
SDSS J154907.47+565645.7  & 1.603  & 16.56  & 15.76  & 15.33  &        2020 Aug 01     &   2020A       &      1800 & 4   & \nodata & \nodata               \\
SDSS J155355.10+375844.1  & 2.369  & 16.89  & 15.96  & 15.19  &            2020 Jul 28       &   2020A       &      1800   & \nodata  & \nodata & \nodata              \\
SDSS J155934.26+590031.6  & 1.601   & 16.54  & 15.52  & 15.12  &         2020 Jun 14   &     2020A     &                      1720 & 4 & \nodata & \nodata   \\
SDSS J160029.86+331806.9 & 1.593  & 16.61  & 15.83  & 15.27  & 2018 Jun 26               & 2018A    & 1800      &		\nodata      & \nodata & \nodata     \\
SDSS J160137.90+172851.0  & 2.239    & 15.69  & 15.90  & 14.87  &    2020 Jun 04         & 2020A   &     1800 & 4   & \nodata & \nodata           \\
SDSS J160207.67+380743.0 & 1.593  & 15.29  & 14.51  & 14.39  & 2018 Jun 04                & 2018A    & 640   &		\nodata        & 1 & \nodata    \\
SDSS J160425.30+193929.1 & 3.313  & 16.55  & 16.05  & 15.15  & 2019 Jan 09                & 2018B    & 900      &		\nodata      & \nodata & \nodata      \\
SDSS J160513.17+325829.9  & 2.276  & 16.49  & 15.97  & 15.42  &         2020 Jun 28       &  2020A        &     1800   & \nodata    & \nodata & \nodata         \\
SDSS J160552.97+292141.4 & 2.321   & 16.25  & 15.44  & 14.70  & 2019 Jan 10               & 2018B    & 920      &		\nodata      & 1 & \nodata       \\
SDSS J160637.57+173516.2  & 2.323   & 16.72  & 16.00  & 15.75  &            2020 Jul 11   &    2020A      &       1800  & \nodata   & \nodata & \nodata       \\
SDSS J160716.65+182649.4  & 2.323   & 16.48  & 15.83   & 14.97   &            2020 Jul 08    &     2020A     &                      1800 & 4 & \nodata & \nodata   \\
SDSS J161435.70+372715.6  & 1.601  & 15.85  & 14.94  & 14.84  &           2020 Jun 30     &   2020A       &       1200 & \nodata    & \nodata & \nodata          \\
SDSS J161942.39+525613.4 & 2.345    & 15.55  & 14.83  & 13.95  &   2019 Apr 24                 & 2019A    &    1800      &		\nodata    & \nodata & 1      \\
SDSS J161942.58+325419.3  & 2.220   & 16.50  & 15.94  & 15.46  &        2020 Jun 29       &   2020A       &     1800  & 4  & \nodata & \nodata          \\
SDSS J162659.24+301535.0  & 1.578   & 16.45  & 15.81  & 15.43   &       2020 Jul 05           &    2020A      &                      1800 & \nodata  & \nodata & 1  \\
SDSS J162701.94+313549.2  & 2.318   & 16.01  & 15.63  & 14.74  & 2018 Jun 26               & 2018A    & 1800     &		4        & \nodata & \nodata  \\
SDSS J163125.10+174810.0  & 2.180    & 16.15   & 15.38  & 14.44  &         2020 Jun 04       &   2020A       &      1600    & \nodata     & 1 & \nodata         \\
SDSS J163433.42+265158.2  & 1.571   & 16.44  & 15.73  & 15.57  &         2020 Jul 05      &    2020A      &                      1800 & \nodata & \nodata & \nodata   \\
SDSS J164807.55+254407.1 & 2.191 & 15.71  & 15.16  & 14.35  &         2019 Apr 15            & 2019A    &    1800     &		\nodata    & \nodata & \nodata         \\
SDSS J165321.03+271706.7  & 1.605  & 15.71  & 15.08  & 14.67  &      2020 Jun 15           &   2020A       &       1600   & \nodata      & \nodata & \nodata        \\
SDSS J165348.02+485019.0 & 2.249   & 16.18  & 15.44  & 15.01  & 2018 May 13               & 2018A    & 920      &		1,4         & \nodata & \nodata \\
SDSS J174015.84+255457.1  & 2.220  & 16.61   & 16.01  & 15.46  &         2020 Jul 03              &    2020A      &      1800  & 4   & \nodata & \nodata            \\
SDSS J205900.36$-$064309.5 & 2.280 & 16.55  & 15.86  & 15.40  & 2018 Jun 29               & 2018B    & 1800     &		\nodata         & \nodata & \nodata    \\
SDSS J210831.56$-$063022.5 & 2.345   & 16.43  & 15.78  & 15.08  & 2018 Jun 06                & 2018A    & 1800     &		\nodata     & \nodata & \nodata       \\
SDSS J214611.80$-$085857.4  & 2.182  & 16.67  & 15.86  & 15.30  & 2018 Jun 29               & 2018B    & 1800     &		4   & \nodata & \nodata   \\
SDSS J214657.66$-$023946.3  & 2.283   & 16.44  & 16.09  & 15.32   &        2019 Oct 31               &    2019B      &              1800        &		4  & \nodata & \nodata  \\
SDSS J214901.21$-$073141.6 & 2.211    & 16.86  & 15.92  & 15.69  & 2018 Jul 19               & 2018A    & 1800     &		2     & \nodata & \nodata     \\
SDSS J220344.98+235729.3  & 2.187  & 17.54  & 16.08  & 15.52  &       2019 Sep 08                &    2019B      &        1800              &		\nodata   & 1 & \nodata  \\
SDSS J222621.45+251545.0 & 2.385   & 14.88  & 14.31  & 13.51  & 2017 Nov 05               & 2017B    & 600     &		\nodata      & \nodata & \nodata           \\
SDSS J223934.45$-$004707.2  & 2.221    & 16.91  & 15.97   & 15.70  & 2018 Jul 28               & 2018A    & 1800     &		3   & 1 & \nodata   \\
SDSS J225608.48+010557.8 & 2.268  & 16.78  & 15.86  & 15.23  & 2018 Jul 19               & 2018A    & 1800    &		\nodata        & 1 & \nodata    \\
SDSS J225627.12+092313.3 & 2.290   & 16.67   & 15.86  & 15.42  & 2018 Jul 01                & 2018B    & 1800       &		\nodata     & \nodata & \nodata     \\
SDSS J230722.21+253803.8  & 1.594   & 16.40    & 15.53  & 15.46  & 2018 Jul 12               & 2018A    & 1800      &		\nodata          & \nodata & \nodata      \\
SDSS J231450.12+182402.8 & 2.284   & 16.58  & 15.95  & 15.14  & 2018 Jul 01                & 2018B    & 1800    &		\nodata          & \nodata & \nodata     \\
SDSS J231706.96+323802.8  & 2.378   & 16.97  & 16.07  & 15.73  &         2019 Oct 18              &     2019B     &           1800           &		4 & \nodata & \nodata \\
SDSS J233344.66+290251.5  & 3.201   & 16.81   & 16.04  & 15.76  &           2019 Oct 31            &    2019B      &            1800          & 	\nodata   & \nodata & \nodata \\
SDSS J234817.55+193345.8 & 2.154    & 16.69   & 15.96  & 15.33  & 2018 Jun 30               & 2018B    & 1800      &		\nodata    & \nodata & \nodata      \\
SDSS J235212.85$-$012029.6  & 2.376    & 16.85   & 15.84   & 15.36   & 2017 Sep 09                & 2017B    & 1800    &		\nodata      & \nodata & \nodata            \\
\enddata
\tablenotetext{a}{Value based on best available measurement as stated by SDSS (P\^aris et al. 2018, Table A1, column 9 ``Z").}
\tablecomments{Objects followed by an empty row aside from observation date, semester, and net exposure are additional observations made for that same object.\\
Comments:\\
(1) At least one exposure was taken under subpar observing conditions.\\
(2) All exposures were taken under supbar observing conditions.\\
(3) Supplemental data used from other observations to aid in reduction as described in Section~\ref{sec:err}.\\
(4) Observation failed to provide spectrum of the source due to bad weather, instrument artifacts, or other technical difficulties during the observation.}
\end{deluxetable*}

\begin{deluxetable*}{llllll}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Column Headings for Spectral Measurements \label{tab:meas}} 
\tablehead
{
\colhead{Column} &
\colhead{Name} &
\colhead{Bytes} &
\colhead{Format} &
\colhead{Units} &
\colhead{Description}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)} 
}
\startdata
1 & OBJ & (1-24) & A24 & \nodata & SDSS object designation\\
2 & ZSYS & (26-29) & F4.3 & \nodata & Systemic redshifts\\
3 & LC\_MG II & (31-35) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \mgtwo ~based on peak fit value\\
4 & LC\_MG II\_UPP & (37-39) & F3.0 & \AA & Upper uncertainty for the line peak of \mgtwo\\
5 & LC\_MG II\_LOW & (41-43) & F3.0 & \AA & Lower uncertainty for the line peak of \mgtwo\\
6 & FWHM\_MG II & (45-48) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \mgtwo\\
7 & FWHM\_MG II\_UPP & (50-52) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \mgtwo\\
8 & FWHM\_MG II\_LOW & (54-56) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \mgtwo\\
9 & EW\_MG II & (58-59) & F2.0 & \AA & Rest-frame EW of \mgtwo\\
10 & EW\_MG II\_UPP & (61-62) & F2.0 & \AA & Upper uncertainty of EW of \mgtwo\\
11 & EW\_MG II\_LOW & (64-65) & F2.0 & \AA & Lower uncertainty of EW of \mgtwo\\
12 & AS\_MG II & (67-71) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \mgtwo\\
13 & KURT\_MG II & (73-75) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \mgtwo\\
14 & LC\_HB & (77-81) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \hb ~based on peak fit value\\
15 & LC\_HB\_UPP & (83-85) & F3.0 & \AA & Upper uncertainty for the line peak of \hb\\
16 & LC\_HB\_LOW & (87-89) & F3.0 & \AA & Lower uncertainty for the line peak of \hb\\
17 & FWHM\_HB & (91-94) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \hb\\
18 & FWHM\_HB\_UPP & (96-98) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \hb\\
19 & FWHM\_HB\_LOW & (100-102) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \hb\\
20 & EW\_HB & (104-105) & F2.0 & \AA & Rest-frame EW of \hb\\
21 & EW\_HB\_UPP & (107-108) & F2.0 & \AA & Upper uncertainty of EW of \hb\\
22 & EW\_HB\_LOW & (110-111) & F2.0 & \AA & Lower uncertainty of EW of \hb\\
23 & AS\_HB & (113-17) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \hb\\
24 & KURT\_HB & (119-121) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \hb\\
25 & LC\_O III & (123-127) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \othree ~$\lambda$5007 based on peak fit value\\
26 & LC\_O III\_UPP & (129-131) & F3.0 & \AA & Upper uncertainty for the line peak of \othree ~$\lambda$5007\\
27 & LC\_O III\_LOW & (133-135) & F3.0 & \AA & Lower uncertainty for the line peak of \othree ~$\lambda$5007\\
28 & FWHM\_O III & (137-140) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \othree ~$\lambda$5007\\
29 & FWHM\_O III\_UPP & (142-144) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \othree ~$\lambda$5007\\
30 & FWHM\_O III\_LOW & (146-148) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \othree ~$\lambda$5007\\
31 & EW\_O III & (150-151) & F2.0 & \AA & Rest-frame EW of \othree ~$\lambda$5007\\
32 & EW\_O III\_UPP & (153-154) & F2.0 & \AA & Upper uncertainty of EW of \othree ~$\lambda$5007\\
33 & EW\_O III\_LOW & (156-157) & F2.0 & \AA & Lower uncertainty of EW of \othree ~$\lambda$5007\\
34 & AS\_O III & (159-163) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \othree ~$\lambda$5007\\
35 & KURT\_O III & (165-167) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \othree ~$\lambda$5007\\
36 & LC\_HA & (169-173) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \ha ~based on peak fit value\\
37 & LC\_HA\_UPP & (175-177) & F3.0 & \AA & Upper uncertainty for the line peak of \ha\\
38 & LC\_HA\_LOW & (179-181) & F3.0 & \AA & Lower uncertainty for the line peak of \ha\\
39 & FWHM\_HA & (183-186) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \ha\\
40 & FWHM\_HA\_UPP & (188-190) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \ha\\
41 & FWHM\_HA\_LOW & (192-194) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \ha\\
42 & EW\_HA & (196-197) & F2.0 & \AA & Rest-frame EW of \ha\\
43 & EW\_HA\_UPP & (199-200) & F2.0 & \AA & Upper uncertainty of EW of \ha\\
44 & EW\_HA\_LOW & (202-203) & F2.0 & \AA & Lower uncertainty of EW of \ha\\
45 & AS\_HA & (205-209) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \ha\\
46 & KURT\_HA & (211-213) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \ha\\
47 & FWHM\_FE II & (215-218) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$ & FWHM of the kernel Gaussian used to broaden the \fetwo\ template\\
48 & EW\_FE II\tablenotemark{a} & (220-221) & F2.0 & \AA & Rest-frame EW of \fetwo ~in the optical as defined by \cite{1992ApJS...80..109B} \\
49 & LOGF$\lambda$5100 & (223-227) & E5.2 & $\rm{erg}\ \rm{s^{-1}} \rm{cm^{-2}}\rm{\AA^{-1}}$ & Flux density at rest-frame 5100 \AA\\
50 & LOGL5100 & (229-232) & F4.2 & $\rm{erg}$ $\rm{s^{-1}}$ & Monochromatic luminosity at rest-frame 5100 \AA\\
\enddata
\tablecomments{Data formatting used for the catalog. Asymmetry is defined here as the skewness of the Gaussian fits, i.e., a measure of the asymmetry of the distribution about its mean, $s = E(x - \mu)^3 / \sigma^3$, where $\mu$ ~is the mean of $x$, $\sigma$ ~is the standard deviation of $x$, and $E(t)$ is the expectation value. Kurtosis is the quantification of the "tails" of the Gaussian fits defined as $k = E(x - \mu)^4 / \sigma^4$, where symbols are the same as for asymmetry.}
\tablenotetext{a}{A value of 2~\AA\ denotes an upper limit on this parameter.}
\end{deluxetable*}

\begin{deluxetable*}{llllll}
\tablecolumns{6}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{Column Headings for Supplemental Emission-Line Measurements \label{tab:suppmeas}} 
\tablehead
{
\colhead{Column} &
\colhead{Name} &
\colhead{Bytes} &
\colhead{Format} &
\colhead{Units} &
\colhead{Description}\\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)} &
\colhead{(5)} &
\colhead{(6)}
}
\startdata
1 & OBJ & (1-24) & A24 & \nodata & SDSS object designation\\
2 & LC\_HD & (26-30) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \hd ~based on peak fit value\\
3 & LC\_HD\_UPP & (32-35) & F4.0 & \AA & Upper uncertainty for the line peak of \hd\\
4 & LC\_HD\_LOW & (37-40) & F4.0 & \AA & Lower uncertainty for the line peak of \hd\\
5 & FWHM\_HD & (42-45) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \hd\\
6 & FWHM\_HD\_UPP & (47-49) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \hd\\
7 & FWHM\_HD\_LOW & (51-53) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \hd\\
8 & EW\_HD & (55-56) & F2.0 & \AA & Rest-frame EW of \hd\\
9 & EW\_HD\_UPP & (58-59) & F2.0 & \AA & Upper uncertainty of EW of \hd\\
10 & EW\_HD\_LOW & (61-62) & F2.0 & \AA & Lower uncertainty of EW of \hd\\
11 & AS\_HD & (64-68) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \hd\\
12 & KURT\_HD & (70-72) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \hd\\
13 & LC\_HG & (74-78) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \hg ~based on peak fit value\\
14 & LC\_HG\_UPP & (80-83) & F4.0 & \AA & Upper uncertainty for the line peak of \hg\\
15 & LC\_HG\_LOW & (85-88) & F4.0 & \AA & Lower uncertainty for the line peak of \hg\\
16 & FWHM\_HG & (90-93) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \hg\\
17 & FWHM\_HG\_UPP & (95-97) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \hg\\
18 & FWHM\_HG\_LOW & (99-101) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \hg\\
19 & EW\_HG & (103-104) & F2.0 & \AA & Rest-frame EW of \hg\\
20 & EW\_HG\_UPP & (106-107) & F2.0 & \AA & Upper uncertainty of EW of \hg\\
21 & EW\_HG\_LOW & (109-110) & F2.0 & \AA & Lower uncertainty of EW of \hg\\
22 & AS\_HG & (112-116) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \hg\\
23 & KURT\_HG & (118-120) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \hg\\
24 & LC\_O II\tablenotemark{a} & (122-126) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \otwo ~based on peak fit value\\
25 & LC\_O II\_UPP & (128-131) & F4.0 & \AA & Upper uncertainty for the line peak of \otwo\\
26 & LC\_O II\_LOW & (133-136) & F4.0 & \AA & Lower uncertainty for the line peak of \otwo\\
27 & FWHM\_O II & (138-141) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \otwo\\
28 & FWHM\_O II\_UPP & (143-145) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \otwo\\
29 & FWHM\_O II\_LOW & (147-149) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \otwo\\
30 & EW\_O II & (151-152) & F2.0 & \AA & Rest-frame EW of \otwo\\
31 & EW\_O II\_UPP & (154-155) & F2.0 & \AA & Upper uncertainty of EW of \otwo\\
32 & EW\_O II\_LOW & (157-158) & F2.0 & \AA & Lower uncertainty of EW of \otwo\\
33 & AS\_O II & (160-164) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \otwo\\
34 & KURT\_O II & (166-168) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \otwo\\
35 & LC\_NE III\tablenotemark{b} & (170-174) & F5.0 & \AA & Observed-frame wavelength of the emission line peak of \nethree ~based on peak fit value\\
36 & LC\_NE III\_UPP & (176-179) & F4.0 & \AA & Upper uncertainty for the line peak of \nethree\\
37 & LC\_NE III\_LOW & (181-184) & F4.0 & \AA & Lower uncertainty for the line peak of \nethree\\
38 & FWHM\_NE III & (186-189) & F4.0 & $\rm{km}$ $\rm{s^{-1}}$  & FWHM of \nethree\\
39 & FWHM\_NE III\_UPP & (191-193) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Upper uncertainty of FWHM of \nethree\\
40 & FWHM\_NE III\_LOW & (195-197) & F3.0 & $\rm{km}$ $\rm{s^{-1}}$  & Lower uncertainty of FWHM of \nethree\\
41 & EW\_NE III & (199-200) & F2.0 & \AA & Rest-frame EW of \nethree\\
42 & EW\_NE III\_UPP & (202-203) & F2.0 & \AA & Upper uncertainty of EW of \nethree\\
43 & EW\_NE III\_LOW & (205-206) & F2.0 & \AA & Lower uncertainty of EW of \nethree\\
44 & AS\_NE III & (208-212) & E5.2 & \nodata & Asymmetry of the double Gaussian fit profile of \nethree\\
45 & KURT\_NE III & (214-216) & F3.2 & \nodata & Kurtosis of the double Gaussian fit profile of \nethree\\
\enddata
\tablecomments{Data formatting used for the supplemental measurements in the supplemental features catalog.}
\tablenotetext{a}{\otwo ~$\lambda$ 3727}
\tablenotetext{b}{\nethree ~$\lambda$ 3870}
\end{deluxetable*}
